Sterile Neutrinos from Dark Matter: A $\nu$ Nightmare?

We provide a comprehensive study of observable spectra from dark matter pair-annihilation or decay into sterile (right-handed) neutrinos. This occurs, for instance, in neutrino portal dark matter models, where a sterile neutrino acts as the portal between dark matter and the Standard Model sector. The subsequent decays of right-handed neutrinos produce detectable Standard Model particles, notably photons, positrons, and neutrinos. We study the phenomenology of models where the right-handed neutrino masses are below the GeV scale, as well as models where they are at, or significantly heavier than, the TeV scale. In both instances, and for different reasons, the standard tools, including Monte Carlo simulations, are both inadequate and inaccurate. We present the complete framework to compute the relevant branching ratios for right-handed neutrino decays and the spectra of secondary photons, positrons, and neutrinos for a broad range of dark matter and right-handed neutrino masses. We discuss the general features of such signals, and compare the spectra to standard signals from dark matter annihilation/decay into bottom quarks. Additionally, we provide open source code1 that can be used to compute such spectra. The code is available at https://github.com/LoganAMorrison/blackthorn.

==> files/appendix/general_rhn/feynman_rules/g_ll_v.tex <==
\begin{figure}
	\centering
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\nu_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\ell_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(G^{-}\)};
				\diagram*{
				(i1) -- [anti charged scalar] (v1),
				(v1) -- [fermion] (o1),
				(v1) -- [fermion] (o2),
				};
			\end{feynman}
			\node at (2.5,0) {\(=\frac{\sqrt{2}i}{v}m_{\nu_{i}}\qty(\bm{\cK}_{L}^{\dagger})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\rhn_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\ell_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(G^{-}\)};
				\diagram*{
				(i1) -- [anti charged scalar] (v1),
				(v1) -- [fermion] (o1),
				(v1) -- [fermion] (o2),
				};
			\end{feynman}
			\node at (2.5,0) {\(=\frac{\sqrt{2}i}{v}m_{\rhn_{i}}\qty(\bm{\cK}_{R}^{\dagger})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\ell_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\nu_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(G^{+}\)};
				\diagram*{
				(i1) -- [charged scalar] (v1),
				(o1) -- [fermion] (v1),
				(o2) -- [fermion] (v1),
				};
			\end{feynman}
			\node at (2.5,0) {\(=\frac{\sqrt{2}i}{v}m_{\nu_{j}}\qty(\bm{\cK}_{L})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\ell_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\rhn_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(G^{+}\)};
				\diagram*{
				(i1) -- [charged scalar] (v1),
				(o1) -- [fermion] (v1),
				(o2) -- [fermion] (v1),
				};
			\end{feynman}
			\node at (2.5,0) {\(=\frac{\sqrt{2}i}{v}m_{\rhn_{j}}\qty(\bm{\cK}_{R})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\label{fig:feynrules_gvl}
	\caption{Feynman rules containing a charged Golstone, a left-handed charged lepton and neutrino.}
\end{figure}


==> files/appendix/general_rhn/feynman_rules/g_lr_v.tex <==
\begin{figure}
	\centering
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\nu_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\bar{\ell}_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(G^{+}\)};
				\diagram*{
				(i1) -- [charged scalar] (v1),
				(v1) -- [fermion] (o1),
				(v1) -- [fermion] (o2),
				};
			\end{feynman}
			\node at (2.5,0) {\(=-\frac{\sqrt{2}i}{v}m_{\ell_{i}}\qty(\bm{\cK}_{L}^{\dagger})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\rhn_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\bar{\ell}_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(G^{+}\)};
				\diagram*{
				(i1) -- [charged scalar] (v1),
				(v1) -- [fermion] (o1),
				(v1) -- [fermion] (o2),
				};
			\end{feynman}
			\node at (2.5,0) {\(=-\frac{\sqrt{2}i}{v}m_{\ell_{i}}\qty(\bm{\cK}_{R}^{\dagger})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\bar{\ell}_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\nu_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(G^{-}\)};
				\diagram*{
				(i1) -- [anti charged scalar] (v1),
				(o1) -- [fermion] (v1),
				(o2) -- [fermion] (v1),
				};
			\end{feynman}
			\node at (2.5,0) {\(=-\frac{\sqrt{2}i}{v}m_{\ell_{i}}\qty(\bm{\cK}_{L})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\bar{\ell}_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\rhn_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(G^{-}\)};
				\diagram*{
				(i1) -- [anti charged scalar] (v1),
				(o1) -- [fermion] (v1),
				(o2) -- [fermion] (v1),
				};
			\end{feynman}
			\node at (2.5,0) {\(=-\frac{\sqrt{2}i}{v}m_{\ell_{i}}\qty(\bm{\cK}_{R})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}\label{fig:feynrules_gvlr}
	\caption{Feynman rules containing a charged Golstone, a right-handed charged lepton and neutrino.}
\end{figure}


==> files/appendix/general_rhn/feynman_rules/g_v_v.tex <==
\begin{figure}
	\centering
	\begin{subfigure}[b]{0.5\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\nu_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\nu_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(G^{0}\)};
				\diagram*{
				(i1) -- [scalar] (v1),
				(v1) -- [fermion] (o1),
				(v1) -- [fermion] (o2),
				};
			\end{feynman}
			\node at (4,0) {\(=\frac{1}{v}\qty(m_{\nu_{i}}\bm{\cK}_{L}^{\dagger}\bm{\cK}_{L} + m_{\nu_{j}}\bm{\cK}_{L}^{T}\bm{\cK}^{*}_{L})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.5\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\rhn_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\rhn_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(G^{0}\)};
				\diagram*{
				(i1) -- [scalar] (v1),
				(v1) -- [fermion] (o1),
				(v1) -- [fermion] (o2),
				};
			\end{feynman}
			\node at (4,0) {\(=\frac{1}{v}\qty(m_{\rhn_{i}}\bm{\cK}_{R}^{\dagger}\bm{\cK}_{R} + m_{\rhn_{j}}\bm{\cK}_{R}^{T}\bm{\cK}^{*}_{R})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.5\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\rhn_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\nu_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(G^{0}\)};
				\diagram*{
				(i1) -- [scalar] (v1),
				(v1) -- [fermion] (o1),
				(v1) -- [fermion] (o2),
				};
			\end{feynman}
			\node at (4,0) {\(=\frac{1}{v}\qty(m_{\rhn_{i}}\bm{\cK}_{R}^{T}\bm{\cK}^{*}_{L} + m_{\nu_{j}}\bm{\cK}_{R}^{\dagger}\bm{\cK}_{L})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\label{fig:feynrules_hvv}
	\caption{Feynman rules containing a neutral Goldstone and two neutrinos. The Feynman rules for the
		reversed fermion lines are the conjugate of the ones shown.}
\end{figure}



==> files/appendix/general_rhn/feynman_rules/h_v_v.tex <==
\begin{figure}
	\centering
	\begin{subfigure}[b]{0.5\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\nu_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\nu_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(h\)};
				\diagram*{
				(i1) -- [scalar] (v1),
				(v1) -- [fermion] (o1),
				(v1) -- [fermion] (o2),
				};
			\end{feynman}
			\node at (4,0) {\(=-\frac{i}{v}\qty(m_{\nu_{i}}\bm{\cK}_{L}^{\dagger}\bm{\cK}_{L} + m_{\nu_{j}}\bm{\cK}_{L}^{T}\bm{\cK}^{*}_{L})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.5\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\rhn_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\rhn_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(h\)};
				\diagram*{
				(i1) -- [scalar] (v1),
				(v1) -- [fermion] (o1),
				(v1) -- [fermion] (o2),
				};
			\end{feynman}
			\node at (4,0) {\(=-\frac{i}{v}\qty(m_{\rhn_{i}}\bm{\cK}_{R}^{\dagger}\bm{\cK}_{R} + m_{\rhn_{j}}\bm{\cK}_{R}^{T}\bm{\cK}^{*}_{R})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.5\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\rhn_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\nu_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(h\)};
				\diagram*{
				(i1) -- [scalar] (v1),
				(v1) -- [fermion] (o1),
				(v1) -- [fermion] (o2),
				};
			\end{feynman}
			\node at (4,0) {\(=-\frac{i}{v}\qty(m_{\rhn_{i}}\bm{\cK}_{R}^{T}\bm{\cK}^{*}_{L} + m_{\nu_{j}}\bm{\cK}_{R}^{\dagger}\bm{\cK}_{L})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\label{fig:feynrules_hvv}
	\caption{Feynman rules containing a Higgs and two neutrinos. The Feynman rules for the
		reversed fermion lines are the conjugate of the ones shown.}
\end{figure}


==> files/appendix/general_rhn/feynman_rules/w_ll_v.tex <==
\begin{figure}
	\centering
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\ell_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\nu_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(W^{-}\)};
				\diagram*{
				(i1) -- [anti charged boson] (v1),
				(v1) -- [fermion] (o1),
				(o2) -- [fermion] (v1),
				};
			\end{feynman}
			\node at (2.5,0) {\(=\frac{ie}{\sqrt{2}\sw}\qty(\bm{\cK}_{L})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\ell_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\rhn_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(W^{-}\)};
				\diagram*{
				(i1) -- [anti charged boson] (v1),
				(v1) -- [fermion] (o1),
				(o2) -- [fermion] (v1),
				};
			\end{feynman}
			\node at (2.5,0) {\(=\frac{ie}{\sqrt{2}\sw}\qty(\bm{\cK}_{R})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\nu_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\ell_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(W^{+}\)};
				\diagram*{
				(i1) -- [charged boson] (v1),
				(v1) -- [fermion] (o1),
				(o2) -- [fermion] (v1),
				};
			\end{feynman}
			\node at (2.5,0) {\(=\frac{ie}{\sqrt{2}\sw}\qty(\bm{\cK}^{\dagger}_{L})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\rhn_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\ell_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(W^{+}\)};
				\diagram*{
				(i1) -- [charged boson] (v1),
				(v1) -- [fermion] (o1),
				(o2) -- [fermion] (v1),
				};
			\end{feynman}
			\node at (2.5,0) {\(=\frac{ie}{\sqrt{2}\sw}\qty(\bm{\cK}^{\dagger}_{R})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}\label{fig:feynrules_w_nu}
	\caption{Feynman rules containing a \(W\)-boson, left-handed charged lepton and neutrino.}
\end{figure}


==> files/appendix/general_rhn/feynman_rules/z_v_v.tex <==

\begin{figure}
	\centering
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\nu_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\nu_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(Z\)};
				\diagram*{
				(i1) -- [boson] (v1),
				(v1) -- [fermion] (o1),
				(o2) -- [fermion] (v1),
				};
			\end{feynman}
			\node at (3,0) {\(=\frac{ie}{2\cw\sw}\qty(\bm{\cK}_{L}^{\dagger}\bm{\cK}_{L})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\nu_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\rhn_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(Z\)};
				\diagram*{
				(i1) -- [boson] (v1),
				(v1) -- [fermion] (o1),
				(o2) -- [fermion] (v1),
				};
			\end{feynman}
			\node at (3,0) {\(=\frac{ie}{2\cw\sw}\qty(\bm{\cK}_{L}^{\dagger}\bm{\cK}_{R})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\rhn_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\nu_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(Z\)};
				\diagram*{
				(i1) -- [boson] (v1),
				(v1) -- [fermion] (o1),
				(o2) -- [fermion] (v1),
				};
			\end{feynman}
			\node at (3,0) {\(=\frac{ie}{2\cw\sw}\qty(\bm{\cK}_{R}^{\dagger}\bm{\cK}_{L})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[b]{0.45\linewidth}
		\begin{tikzpicture}
			\begin{feynman}
				\vertex (v1);
				\vertex[right=1cm of v1] (p1);
				\vertex[above=1cm of p1] (o1){\(\rhn_{i}\)};
				\vertex[below=1cm of p1] (o2){\(\rhn_{j}\)};
				\vertex[left=1cm of v1] (i1) {\(Z\)};
				\diagram*{
				(i1) -- [boson] (v1),
				(v1) -- [fermion] (o1),
				(o2) -- [fermion] (v1),
				};
			\end{feynman}
			\node at (3,0) {\(=\frac{ie}{2\cw\sw}\qty(\bm{\cK}_{R}^{\dagger}\bm{\cK}_{R})_{ij}\)};
		\end{tikzpicture}
	\end{subfigure}\label{fig:feynrules_z_nu}
	\caption{Feynman rules containing a \(Z\)-boson and two neutrinos.}
\end{figure}

